Simulated observations of heavy elements with CUBES

We investigate the feasibility of robust abundances for selected neutron-capture elements (Ge, Bi, Hf, U) from near-UV spectroscopy with the CUBES instrument now in development for the Very Large Telescope. We use the CUBES end-to-end simulator to synthesise observations of the Ge I 3039 {\AA} and Hf II 3400 and 3719 {\AA} lines in a very metal-poor star, using the well-studied star CS 31082-001 as a template. From simulated 4 hr exposures, we recover estimated abundances to $\pm$0.1 dex for Ge for U $\sim$ 14.25 mag., and for Hf for U = 18 mag. These performances neatly highlight the powerful gain of CUBES for near-UV observations of targets that are two-to-three magnitudes fainter than the existing observations of CS 31082-001 (U = 12.5 mag.). We also investigate the weak Bi I 3025 {\AA} and U II 3860 {\AA} lines (for U $\sim$ 14.25 and 16mag., respectively), finding that simulated 4hr exposures should provide upper limits to these observationally challenging lines.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

